Confinement in a Double Barrier Structure in the Presence of an Electric Field

The effect of electric field on the electron resonant tunnelling into a double barrier structure is studied. We show for particular field strengths an increase of the tunnelling time which leads us to explain the Stark-ladder localization and Bloch oscillations in superlattices and to discuss the quenching of luminescence in multiple quantum wells.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{0.1}}
\put(1416.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.3}}
\put(1416.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{0.7}}
\put(1416.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{0.9}}
\put(1416.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.1}}
\put(342.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.3}}
\put(585.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.7}}
\put(1071.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.9}}
\put(1314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){\large T}}
\put(828,0){\makebox(0,0){\large Energy (eV)}}
\put(828,877){\makebox(0,0){\large Figure 1}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(221,113){\usebox{\plotpoint}}
\put(318,113.17){\rule{0.700pt}{0.400pt}}
\multiput(318.00,112.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(321.17,115){\rule{0.400pt}{53.300pt}}
\multiput(320.17,115.00)(2.000,155.373){2}{\rule{0.400pt}{26.650pt}}
\multiput(323.61,381.00)(0.447,73.915){3}{\rule{0.108pt}{44.367pt}}
\multiput(322.17,381.00)(3.000,239.915){2}{\rule{0.400pt}{22.183pt}}
\put(326.17,157){\rule{0.400pt}{111.300pt}}
\multiput(325.17,481.99)(2.000,-324.991){2}{\rule{0.400pt}{55.650pt}}
\multiput(328.61,157.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(327.17,157.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\put(331.17,212){\rule{0.400pt}{8.700pt}}
\multiput(330.17,212.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(333.61,193.70)(0.447,-24.351){3}{\rule{0.108pt}{14.767pt}}
\multiput(332.17,224.35)(3.000,-79.351){2}{\rule{0.400pt}{7.383pt}}
\put(336.17,145){\rule{0.400pt}{110.300pt}}
\multiput(335.17,145.00)(2.000,322.067){2}{\rule{0.400pt}{55.150pt}}
\put(338.17,140){\rule{0.400pt}{111.300pt}}
\multiput(337.17,464.99)(2.000,-324.991){2}{\rule{0.400pt}{55.650pt}}
\multiput(340.61,140.00)(0.447,13.635){3}{\rule{0.108pt}{8.367pt}}
\multiput(339.17,140.00)(3.000,44.635){2}{\rule{0.400pt}{4.183pt}}
\put(343.17,202){\rule{0.400pt}{95.900pt}}
\multiput(342.17,202.00)(2.000,279.955){2}{\rule{0.400pt}{47.950pt}}
\multiput(345.61,373.96)(0.447,-123.478){3}{\rule{0.108pt}{73.967pt}}
\multiput(344.17,527.48)(3.000,-400.478){2}{\rule{0.400pt}{36.983pt}}
\put(348,126.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(350.61,119.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(349.17,123.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(221.0,113.0){\rule[-0.200pt]{23.367pt}{0.400pt}}
\put(618.17,113){\rule{0.400pt}{9.500pt}}
\multiput(617.17,113.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\put(620.17,160){\rule{0.400pt}{3.900pt}}
\multiput(619.17,160.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(622.61,179.00)(0.447,145.581){3}{\rule{0.108pt}{87.167pt}}
\multiput(621.17,179.00)(3.000,472.081){2}{\rule{0.400pt}{43.583pt}}
\put(625.17,150){\rule{0.400pt}{136.500pt}}
\multiput(624.17,548.69)(2.000,-398.687){2}{\rule{0.400pt}{68.250pt}}
\multiput(627.61,150.00)(0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(626.17,150.00)(3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\put(630.17,194){\rule{0.400pt}{31.300pt}}
\multiput(629.17,194.00)(2.000,91.035){2}{\rule{0.400pt}{15.650pt}}
\multiput(632.61,350.00)(0.447,27.253){3}{\rule{0.108pt}{16.500pt}}
\multiput(631.17,350.00)(3.000,88.753){2}{\rule{0.400pt}{8.250pt}}
\put(635.17,389){\rule{0.400pt}{16.900pt}}
\multiput(634.17,437.92)(2.000,-48.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(637.61,322.72)(0.447,-26.360){3}{\rule{0.108pt}{15.967pt}}
\multiput(636.17,355.86)(3.000,-85.860){2}{\rule{0.400pt}{7.983pt}}
\put(640.17,214){\rule{0.400pt}{11.300pt}}
\multiput(639.17,246.55)(2.000,-32.546){2}{\rule{0.400pt}{5.650pt}}
\put(642.17,211){\rule{0.400pt}{0.700pt}}
\multiput(641.17,212.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(644.61,211.00)(0.447,21.895){3}{\rule{0.108pt}{13.300pt}}
\multiput(643.17,211.00)(3.000,71.395){2}{\rule{0.400pt}{6.650pt}}
\put(647.17,310){\rule{0.400pt}{103.500pt}}
\multiput(646.17,310.00)(2.000,302.181){2}{\rule{0.400pt}{51.750pt}}
\multiput(649.61,527.71)(0.447,-120.353){3}{\rule{0.108pt}{72.100pt}}
\multiput(648.17,677.35)(3.000,-390.353){2}{\rule{0.400pt}{36.050pt}}
\put(652.17,234){\rule{0.400pt}{10.700pt}}
\multiput(651.17,264.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\multiput(654.61,234.00)(0.447,60.742){3}{\rule{0.108pt}{36.500pt}}
\multiput(653.17,234.00)(3.000,197.242){2}{\rule{0.400pt}{18.250pt}}
\put(657.17,408){\rule{0.400pt}{19.900pt}}
\multiput(656.17,465.70)(2.000,-57.697){2}{\rule{0.400pt}{9.950pt}}
\put(659.17,243){\rule{0.400pt}{33.100pt}}
\multiput(658.17,339.30)(2.000,-96.299){2}{\rule{0.400pt}{16.550pt}}
\multiput(661.61,243.00)(0.447,65.208){3}{\rule{0.108pt}{39.167pt}}
\multiput(660.17,243.00)(3.000,211.708){2}{\rule{0.400pt}{19.583pt}}
\put(664.17,364){\rule{0.400pt}{34.500pt}}
\multiput(663.17,464.39)(2.000,-100.394){2}{\rule{0.400pt}{17.250pt}}
\multiput(666.61,307.68)(0.447,-22.342){3}{\rule{0.108pt}{13.567pt}}
\multiput(665.17,335.84)(3.000,-72.842){2}{\rule{0.400pt}{6.783pt}}
\put(669.17,263){\rule{0.400pt}{111.300pt}}
\multiput(668.17,263.00)(2.000,324.991){2}{\rule{0.400pt}{55.650pt}}
\multiput(671.61,519.15)(0.447,-120.576){3}{\rule{0.108pt}{72.233pt}}
\multiput(670.17,669.08)(3.000,-391.076){2}{\rule{0.400pt}{36.117pt}}
\put(674.17,278){\rule{0.400pt}{17.500pt}}
\multiput(673.17,278.00)(2.000,50.678){2}{\rule{0.400pt}{8.750pt}}
\put(676.17,365){\rule{0.400pt}{23.500pt}}
\multiput(675.17,365.00)(2.000,68.225){2}{\rule{0.400pt}{11.750pt}}
\multiput(678.61,361.48)(0.447,-48.240){3}{\rule{0.108pt}{29.033pt}}
\multiput(677.17,421.74)(3.000,-156.740){2}{\rule{0.400pt}{14.517pt}}
\put(681.17,265){\rule{0.400pt}{111.900pt}}
\multiput(680.17,265.00)(2.000,326.746){2}{\rule{0.400pt}{55.950pt}}
\multiput(683.61,518.62)(0.447,-122.809){3}{\rule{0.108pt}{73.567pt}}
\multiput(682.17,671.31)(3.000,-398.309){2}{\rule{0.400pt}{36.783pt}}
\put(686.17,273){\rule{0.400pt}{36.500pt}}
\multiput(685.17,273.00)(2.000,106.242){2}{\rule{0.400pt}{18.250pt}}
\multiput(688.61,403.66)(0.447,-20.332){3}{\rule{0.108pt}{12.367pt}}
\multiput(687.17,429.33)(3.000,-66.332){2}{\rule{0.400pt}{6.183pt}}
\put(691.17,298){\rule{0.400pt}{13.100pt}}
\multiput(690.17,335.81)(2.000,-37.810){2}{\rule{0.400pt}{6.550pt}}
\put(693.17,298){\rule{0.400pt}{68.100pt}}
\multiput(692.17,298.00)(2.000,198.655){2}{\rule{0.400pt}{34.050pt}}
\multiput(695.61,427.26)(0.447,-84.631){3}{\rule{0.108pt}{50.767pt}}
\multiput(694.17,532.63)(3.000,-274.631){2}{\rule{0.400pt}{25.383pt}}
\put(698.17,258){\rule{0.400pt}{105.900pt}}
\multiput(697.17,258.00)(2.000,309.199){2}{\rule{0.400pt}{52.950pt}}
\multiput(700.61,499.88)(0.447,-115.441){3}{\rule{0.108pt}{69.167pt}}
\multiput(699.17,643.44)(3.000,-374.441){2}{\rule{0.400pt}{34.583pt}}
\put(703.17,269){\rule{0.400pt}{33.700pt}}
\multiput(702.17,269.00)(2.000,98.054){2}{\rule{0.400pt}{16.850pt}}
\multiput(705.61,386.22)(0.447,-20.109){3}{\rule{0.108pt}{12.233pt}}
\multiput(704.17,411.61)(3.000,-65.609){2}{\rule{0.400pt}{6.117pt}}
\put(708.17,283){\rule{0.400pt}{12.700pt}}
\multiput(707.17,319.64)(2.000,-36.641){2}{\rule{0.400pt}{6.350pt}}
\put(710.17,283){\rule{0.400pt}{69.900pt}}
\multiput(709.17,283.00)(2.000,203.919){2}{\rule{0.400pt}{34.950pt}}
\multiput(712.61,414.62)(0.447,-87.310){3}{\rule{0.108pt}{52.367pt}}
\multiput(711.17,523.31)(3.000,-283.310){2}{\rule{0.400pt}{26.183pt}}
\put(715.17,240){\rule{0.400pt}{90.100pt}}
\multiput(714.17,240.00)(2.000,262.993){2}{\rule{0.400pt}{45.050pt}}
\multiput(717.61,453.25)(0.447,-95.124){3}{\rule{0.108pt}{57.033pt}}
\multiput(716.17,571.62)(3.000,-308.624){2}{\rule{0.400pt}{28.517pt}}
\put(720.17,263){\rule{0.400pt}{7.300pt}}
\multiput(719.17,263.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(722.61,299.00)(0.447,44.891){3}{\rule{0.108pt}{27.033pt}}
\multiput(721.17,299.00)(3.000,145.891){2}{\rule{0.400pt}{13.517pt}}
\put(725.17,218){\rule{0.400pt}{56.700pt}}
\multiput(724.17,383.32)(2.000,-165.316){2}{\rule{0.400pt}{28.350pt}}
\multiput(727.61,218.00)(0.447,62.529){3}{\rule{0.108pt}{37.567pt}}
\multiput(726.17,218.00)(3.000,203.029){2}{\rule{0.400pt}{18.783pt}}
\put(730.17,292){\rule{0.400pt}{41.500pt}}
\multiput(729.17,412.86)(2.000,-120.865){2}{\rule{0.400pt}{20.750pt}}
\put(732.17,204){\rule{0.400pt}{17.700pt}}
\multiput(731.17,255.26)(2.000,-51.263){2}{\rule{0.400pt}{8.850pt}}
\multiput(734.61,204.00)(0.447,59.849){3}{\rule{0.108pt}{35.967pt}}
\multiput(733.17,204.00)(3.000,194.349){2}{\rule{0.400pt}{17.983pt}}
\put(737.17,325){\rule{0.400pt}{29.700pt}}
\multiput(736.17,411.36)(2.000,-86.356){2}{\rule{0.400pt}{14.850pt}}
\multiput(739.61,244.88)(0.447,-31.942){3}{\rule{0.108pt}{19.300pt}}
\multiput(738.17,284.94)(3.000,-103.942){2}{\rule{0.400pt}{9.650pt}}
\put(742,180.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(744.61,182.00)(0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(743.17,182.00)(3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\put(747.17,237){\rule{0.400pt}{19.100pt}}
\multiput(746.17,237.00)(2.000,55.357){2}{\rule{0.400pt}{9.550pt}}
\put(749.17,237){\rule{0.400pt}{19.100pt}}
\multiput(748.17,292.36)(2.000,-55.357){2}{\rule{0.400pt}{9.550pt}}
\multiput(751.61,180.68)(0.447,-22.342){3}{\rule{0.108pt}{13.567pt}}
\multiput(750.17,208.84)(3.000,-72.842){2}{\rule{0.400pt}{6.783pt}}
\put(754.17,136){\rule{0.400pt}{139.100pt}}
\multiput(753.17,136.00)(2.000,406.291){2}{\rule{0.400pt}{69.550pt}}
\multiput(756.61,433.19)(0.447,-160.093){3}{\rule{0.108pt}{95.833pt}}
\multiput(755.17,632.09)(3.000,-519.093){2}{\rule{0.400pt}{47.917pt}}
\put(353.0,113.0){\rule[-0.200pt]{63.838pt}{0.400pt}}
\put(1068.17,113){\rule{0.400pt}{5.700pt}}
\multiput(1067.17,113.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1070.17,141){\rule{0.400pt}{2.300pt}}
\multiput(1069.17,141.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1072.61,152.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1071.17,152.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1075.17,172){\rule{0.400pt}{5.500pt}}
\multiput(1074.17,172.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(1077.61,199.00)(0.447,89.989){3}{\rule{0.108pt}{53.967pt}}
\multiput(1076.17,199.00)(3.000,291.989){2}{\rule{0.400pt}{26.983pt}}
\put(1080.17,286){\rule{0.400pt}{63.500pt}}
\multiput(1079.17,471.20)(2.000,-185.203){2}{\rule{0.400pt}{31.750pt}}
\multiput(1082.00,284.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1082.00,285.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1085.17,283){\rule{0.400pt}{52.100pt}}
\multiput(1084.17,283.00)(2.000,151.864){2}{\rule{0.400pt}{26.050pt}}
\put(1087.17,288){\rule{0.400pt}{51.100pt}}
\multiput(1086.17,436.94)(2.000,-148.939){2}{\rule{0.400pt}{25.550pt}}
\multiput(1089.61,288.00)(0.447,72.798){3}{\rule{0.108pt}{43.700pt}}
\multiput(1088.17,288.00)(3.000,236.298){2}{\rule{0.400pt}{21.850pt}}
\put(1092.17,332){\rule{0.400pt}{56.700pt}}
\multiput(1091.17,497.32)(2.000,-165.316){2}{\rule{0.400pt}{28.350pt}}
\multiput(1094.61,332.00)(0.447,37.077){3}{\rule{0.108pt}{22.367pt}}
\multiput(1093.17,332.00)(3.000,120.577){2}{\rule{0.400pt}{11.183pt}}
\put(1097.17,449){\rule{0.400pt}{10.100pt}}
\multiput(1096.17,478.04)(2.000,-29.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(1099.61,412.06)(0.447,-14.528){3}{\rule{0.108pt}{8.900pt}}
\multiput(1098.17,430.53)(3.000,-47.528){2}{\rule{0.400pt}{4.450pt}}
\put(1102.17,383){\rule{0.400pt}{74.900pt}}
\multiput(1101.17,383.00)(2.000,218.541){2}{\rule{0.400pt}{37.450pt}}
\put(1104.17,360){\rule{0.400pt}{79.500pt}}
\multiput(1103.17,591.99)(2.000,-231.994){2}{\rule{0.400pt}{39.750pt}}
\multiput(1106.61,360.00)(0.447,67.663){3}{\rule{0.108pt}{40.633pt}}
\multiput(1105.17,360.00)(3.000,219.663){2}{\rule{0.400pt}{20.317pt}}
\put(1109.17,507){\rule{0.400pt}{31.500pt}}
\multiput(1108.17,598.62)(2.000,-91.620){2}{\rule{0.400pt}{15.750pt}}
\multiput(1111.61,454.56)(0.447,-20.779){3}{\rule{0.108pt}{12.633pt}}
\multiput(1110.17,480.78)(3.000,-67.779){2}{\rule{0.400pt}{6.317pt}}
\put(1114.17,413){\rule{0.400pt}{83.100pt}}
\multiput(1113.17,413.00)(2.000,242.522){2}{\rule{0.400pt}{41.550pt}}
\multiput(1116.61,621.14)(0.447,-83.068){3}{\rule{0.108pt}{49.833pt}}
\multiput(1115.17,724.57)(3.000,-269.568){2}{\rule{0.400pt}{24.917pt}}
\put(1119.17,455){\rule{0.400pt}{5.700pt}}
\multiput(1118.17,455.00)(2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1121.17,483){\rule{0.400pt}{67.900pt}}
\multiput(1120.17,483.00)(2.000,198.070){2}{\rule{0.400pt}{33.950pt}}
\multiput(1123.61,621.78)(0.447,-80.389){3}{\rule{0.108pt}{48.233pt}}
\multiput(1122.17,721.89)(3.000,-260.889){2}{\rule{0.400pt}{24.117pt}}
\put(1126.17,461){\rule{0.400pt}{11.900pt}}
\multiput(1125.17,461.00)(2.000,34.301){2}{\rule{0.400pt}{5.950pt}}
\multiput(1128.61,520.00)(0.447,67.217){3}{\rule{0.108pt}{40.367pt}}
\multiput(1127.17,520.00)(3.000,218.217){2}{\rule{0.400pt}{20.183pt}}
\put(1131.17,489){\rule{0.400pt}{66.700pt}}
\multiput(1130.17,683.56)(2.000,-194.561){2}{\rule{0.400pt}{33.350pt}}
\multiput(1133.61,489.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(1132.17,489.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\put(1136.17,520){\rule{0.400pt}{62.500pt}}
\multiput(1135.17,520.00)(2.000,182.278){2}{\rule{0.400pt}{31.250pt}}
\multiput(1138.61,670.52)(0.447,-64.761){3}{\rule{0.108pt}{38.900pt}}
\multiput(1137.17,751.26)(3.000,-210.261){2}{\rule{0.400pt}{19.450pt}}
\put(1141.17,502){\rule{0.400pt}{7.900pt}}
\multiput(1140.17,524.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1143.17,502){\rule{0.400pt}{58.300pt}}
\multiput(1142.17,502.00)(2.000,169.995){2}{\rule{0.400pt}{29.150pt}}
\multiput(1145.61,705.14)(0.447,-35.068){3}{\rule{0.108pt}{21.167pt}}
\multiput(1144.17,749.07)(3.000,-114.068){2}{\rule{0.400pt}{10.583pt}}
\put(1148.17,495){\rule{0.400pt}{28.100pt}}
\multiput(1147.17,576.68)(2.000,-81.677){2}{\rule{0.400pt}{14.050pt}}
\multiput(1150.61,495.00)(0.447,42.435){3}{\rule{0.108pt}{25.567pt}}
\multiput(1149.17,495.00)(3.000,137.935){2}{\rule{0.400pt}{12.783pt}}
\put(1153.17,686){\rule{0.400pt}{16.700pt}}
\multiput(1152.17,686.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\multiput(1155.61,634.64)(0.447,-53.821){3}{\rule{0.108pt}{32.367pt}}
\multiput(1154.17,701.82)(3.000,-174.821){2}{\rule{0.400pt}{16.183pt}}
\put(1158.17,527){\rule{0.400pt}{10.100pt}}
\multiput(1157.17,527.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\put(1160.17,577){\rule{0.400pt}{50.300pt}}
\multiput(1159.17,577.00)(2.000,146.600){2}{\rule{0.400pt}{25.150pt}}
\multiput(1162.61,718.00)(0.447,-43.998){3}{\rule{0.108pt}{26.500pt}}
\multiput(1161.17,773.00)(3.000,-142.998){2}{\rule{0.400pt}{13.250pt}}
\put(1165.17,528){\rule{0.400pt}{20.500pt}}
\multiput(1164.17,587.45)(2.000,-59.451){2}{\rule{0.400pt}{10.250pt}}
\multiput(1167.61,528.00)(0.447,38.640){3}{\rule{0.108pt}{23.300pt}}
\multiput(1166.17,528.00)(3.000,125.640){2}{\rule{0.400pt}{11.650pt}}
\put(1170.17,702){\rule{0.400pt}{18.500pt}}
\multiput(1169.17,702.00)(2.000,53.602){2}{\rule{0.400pt}{9.250pt}}
\multiput(1172.61,669.05)(0.447,-50.026){3}{\rule{0.108pt}{30.100pt}}
\multiput(1171.17,731.53)(3.000,-162.526){2}{\rule{0.400pt}{15.050pt}}
\put(1175.17,569){\rule{0.400pt}{0.900pt}}
\multiput(1174.17,569.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1177.17,573){\rule{0.400pt}{44.300pt}}
\multiput(1176.17,573.00)(2.000,129.053){2}{\rule{0.400pt}{22.150pt}}
\multiput(1179.61,753.73)(0.447,-15.867){3}{\rule{0.108pt}{9.700pt}}
\multiput(1178.17,773.87)(3.000,-51.867){2}{\rule{0.400pt}{4.850pt}}
\put(1182.17,556){\rule{0.400pt}{33.300pt}}
\multiput(1181.17,652.88)(2.000,-96.884){2}{\rule{0.400pt}{16.650pt}}
\multiput(1184.61,556.00)(0.447,15.644){3}{\rule{0.108pt}{9.567pt}}
\multiput(1183.17,556.00)(3.000,51.144){2}{\rule{0.400pt}{4.783pt}}
\put(1187.17,627){\rule{0.400pt}{40.300pt}}
\multiput(1186.17,627.00)(2.000,117.355){2}{\rule{0.400pt}{20.150pt}}
\multiput(1189.61,744.56)(0.447,-33.281){3}{\rule{0.108pt}{20.100pt}}
\multiput(1188.17,786.28)(3.000,-108.281){2}{\rule{0.400pt}{10.050pt}}
\put(1192.17,562){\rule{0.400pt}{23.300pt}}
\multiput(1191.17,629.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\put(1194.17,562){\rule{0.400pt}{21.700pt}}
\multiput(1193.17,562.00)(2.000,62.961){2}{\rule{0.400pt}{10.850pt}}
\multiput(1196.61,670.00)(0.447,35.961){3}{\rule{0.108pt}{21.700pt}}
\multiput(1195.17,670.00)(3.000,116.961){2}{\rule{0.400pt}{10.850pt}}
\put(1199.17,659){\rule{0.400pt}{34.700pt}}
\multiput(1198.17,759.98)(2.000,-100.978){2}{\rule{0.400pt}{17.350pt}}
\multiput(1201.61,610.43)(0.447,-19.216){3}{\rule{0.108pt}{11.700pt}}
\multiput(1200.17,634.72)(3.000,-62.716){2}{\rule{0.400pt}{5.850pt}}
\put(1204.17,572){\rule{0.400pt}{24.500pt}}
\multiput(1203.17,572.00)(2.000,71.149){2}{\rule{0.400pt}{12.250pt}}
\multiput(1206.61,694.00)(0.447,29.933){3}{\rule{0.108pt}{18.100pt}}
\multiput(1205.17,694.00)(3.000,97.433){2}{\rule{0.400pt}{9.050pt}}
\put(1209.17,657){\rule{0.400pt}{34.500pt}}
\multiput(1208.17,757.39)(2.000,-100.394){2}{\rule{0.400pt}{17.250pt}}
\put(1211.17,581){\rule{0.400pt}{15.300pt}}
\multiput(1210.17,625.24)(2.000,-44.244){2}{\rule{0.400pt}{7.650pt}}
\multiput(1213.61,581.00)(0.447,26.584){3}{\rule{0.108pt}{16.100pt}}
\multiput(1212.17,581.00)(3.000,86.584){2}{\rule{0.400pt}{8.050pt}}
\put(1216.17,701){\rule{0.400pt}{25.900pt}}
\multiput(1215.17,701.00)(2.000,75.243){2}{\rule{0.400pt}{12.950pt}}
\multiput(1218.61,739.92)(0.447,-35.961){3}{\rule{0.108pt}{21.700pt}}
\multiput(1217.17,784.96)(3.000,-116.961){2}{\rule{0.400pt}{10.850pt}}
\put(1221.17,587){\rule{0.400pt}{16.300pt}}
\multiput(1220.17,634.17)(2.000,-47.169){2}{\rule{0.400pt}{8.150pt}}
\multiput(1223.61,587.00)(0.447,23.235){3}{\rule{0.108pt}{14.100pt}}
\multiput(1222.17,587.00)(3.000,75.735){2}{\rule{0.400pt}{7.050pt}}
\put(1226.17,692){\rule{0.400pt}{28.100pt}}
\multiput(1225.17,692.00)(2.000,81.677){2}{\rule{0.400pt}{14.050pt}}
\put(1228.17,690){\rule{0.400pt}{28.500pt}}
\multiput(1227.17,772.85)(2.000,-82.847){2}{\rule{0.400pt}{14.250pt}}
\multiput(1230.61,635.34)(0.447,-21.672){3}{\rule{0.108pt}{13.167pt}}
\multiput(1229.17,662.67)(3.000,-70.672){2}{\rule{0.400pt}{6.583pt}}
\put(1233.17,592){\rule{0.400pt}{16.300pt}}
\multiput(1232.17,592.00)(2.000,47.169){2}{\rule{0.400pt}{8.150pt}}
\multiput(1235.61,673.00)(0.447,34.398){3}{\rule{0.108pt}{20.767pt}}
\multiput(1234.17,673.00)(3.000,111.898){2}{\rule{0.400pt}{10.383pt}}
\put(1238.17,723){\rule{0.400pt}{21.100pt}}
\multiput(1237.17,784.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\multiput(1240.61,655.06)(0.447,-27.030){3}{\rule{0.108pt}{16.367pt}}
\multiput(1239.17,689.03)(3.000,-88.030){2}{\rule{0.400pt}{8.183pt}}
\put(1243.17,601){\rule{0.400pt}{9.500pt}}
\multiput(1242.17,601.00)(2.000,27.282){2}{\rule{0.400pt}{4.750pt}}
\multiput(1245.61,648.00)(0.447,35.961){3}{\rule{0.108pt}{21.700pt}}
\multiput(1244.17,648.00)(3.000,116.961){2}{\rule{0.400pt}{10.850pt}}
\put(1248.17,765){\rule{0.400pt}{9.100pt}}
\multiput(1247.17,791.11)(2.000,-26.112){2}{\rule{0.400pt}{4.550pt}}
\put(1250.17,619){\rule{0.400pt}{29.300pt}}
\multiput(1249.17,704.19)(2.000,-85.186){2}{\rule{0.400pt}{14.650pt}}
\multiput(1252.61,619.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1251.17,619.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1255.17,623){\rule{0.400pt}{29.700pt}}
\multiput(1254.17,623.00)(2.000,86.356){2}{\rule{0.400pt}{14.850pt}}
\multiput(1257.61,771.00)(0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(1256.17,771.00)(3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\put(1260.17,652){\rule{0.400pt}{31.300pt}}
\multiput(1259.17,743.04)(2.000,-91.035){2}{\rule{0.400pt}{15.650pt}}
\multiput(1262.61,626.12)(0.447,-10.062){3}{\rule{0.108pt}{6.233pt}}
\multiput(1261.17,639.06)(3.000,-33.062){2}{\rule{0.400pt}{3.117pt}}
\put(1265.17,606){\rule{0.400pt}{22.300pt}}
\multiput(1264.17,606.00)(2.000,64.715){2}{\rule{0.400pt}{11.150pt}}
\put(1267.17,717){\rule{0.400pt}{23.100pt}}
\multiput(1266.17,717.00)(2.000,67.055){2}{\rule{0.400pt}{11.550pt}}
\multiput(1269.61,760.74)(0.447,-28.370){3}{\rule{0.108pt}{17.167pt}}
\multiput(1268.17,796.37)(3.000,-92.370){2}{\rule{0.400pt}{8.583pt}}
\put(1272.17,605){\rule{0.400pt}{19.900pt}}
\multiput(1271.17,662.70)(2.000,-57.697){2}{\rule{0.400pt}{9.950pt}}
\multiput(1274.61,605.00)(0.447,12.295){3}{\rule{0.108pt}{7.567pt}}
\multiput(1273.17,605.00)(3.000,40.295){2}{\rule{0.400pt}{3.783pt}}
\put(1277.17,661){\rule{0.400pt}{30.500pt}}
\multiput(1276.17,661.00)(2.000,88.696){2}{\rule{0.400pt}{15.250pt}}
\multiput(1279.61,788.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(1278.17,800.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\put(1282.17,627){\rule{0.400pt}{28.700pt}}
\multiput(1281.17,710.43)(2.000,-83.432){2}{\rule{0.400pt}{14.350pt}}
\put(1284.17,619){\rule{0.400pt}{1.700pt}}
\multiput(1283.17,623.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1286.61,619.00)(0.447,29.263){3}{\rule{0.108pt}{17.700pt}}
\multiput(1285.17,619.00)(3.000,95.263){2}{\rule{0.400pt}{8.850pt}}
\put(1289.17,751){\rule{0.400pt}{14.700pt}}
\multiput(1288.17,751.00)(2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\multiput(1291.61,743.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(1290.17,783.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(1294.17,602){\rule{0.400pt}{15.500pt}}
\multiput(1293.17,646.83)(2.000,-44.829){2}{\rule{0.400pt}{7.750pt}}
\multiput(1296.61,602.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(1295.17,602.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\put(1299.17,676){\rule{0.400pt}{29.300pt}}
\multiput(1298.17,676.00)(2.000,85.186){2}{\rule{0.400pt}{14.650pt}}
\put(1301.17,755){\rule{0.400pt}{13.500pt}}
\multiput(1300.17,793.98)(2.000,-38.980){2}{\rule{0.400pt}{6.750pt}}
\multiput(1303.61,679.31)(0.447,-30.156){3}{\rule{0.108pt}{18.233pt}}
\multiput(1302.17,717.16)(3.000,-98.156){2}{\rule{0.400pt}{9.117pt}}
\put(1306,617.67){\rule{0.482pt}{0.400pt}}
\multiput(1306.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1308.61,618.00)(0.447,29.933){3}{\rule{0.108pt}{18.100pt}}
\multiput(1307.17,618.00)(3.000,97.433){2}{\rule{0.400pt}{9.050pt}}
\put(1311.17,753){\rule{0.400pt}{14.100pt}}
\multiput(1310.17,753.00)(2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\multiput(1313.61,740.67)(0.447,-32.835){3}{\rule{0.108pt}{19.833pt}}
\multiput(1312.17,781.83)(3.000,-106.835){2}{\rule{0.400pt}{9.917pt}}
\put(1316.17,595){\rule{0.400pt}{16.100pt}}
\multiput(1315.17,641.58)(2.000,-46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1318.17,595){\rule{0.400pt}{13.900pt}}
\multiput(1317.17,595.00)(2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\multiput(1320.61,664.00)(0.447,33.951){3}{\rule{0.108pt}{20.500pt}}
\multiput(1319.17,664.00)(3.000,110.451){2}{\rule{0.400pt}{10.250pt}}
\put(1323.17,762){\rule{0.400pt}{11.100pt}}
\multiput(1322.17,793.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\multiput(1325.61,680.78)(0.447,-32.388){3}{\rule{0.108pt}{19.567pt}}
\multiput(1324.17,721.39)(3.000,-105.388){2}{\rule{0.400pt}{9.783pt}}
\put(1328.17,601){\rule{0.400pt}{3.100pt}}
\multiput(1327.17,609.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1330.61,601.00)(0.447,28.593){3}{\rule{0.108pt}{17.300pt}}
\multiput(1329.17,601.00)(3.000,93.093){2}{\rule{0.400pt}{8.650pt}}
\put(1333.17,730){\rule{0.400pt}{19.900pt}}
\multiput(1332.17,730.00)(2.000,57.697){2}{\rule{0.400pt}{9.950pt}}
\multiput(1335.61,748.33)(0.447,-32.165){3}{\rule{0.108pt}{19.433pt}}
\multiput(1334.17,788.67)(3.000,-104.665){2}{\rule{0.400pt}{9.717pt}}
\put(1338.17,583){\rule{0.400pt}{20.300pt}}
\multiput(1337.17,641.87)(2.000,-58.866){2}{\rule{0.400pt}{10.150pt}}
\put(1340.17,583){\rule{0.400pt}{10.100pt}}
\multiput(1339.17,583.00)(2.000,29.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(1342.61,633.00)(0.447,36.407){3}{\rule{0.108pt}{21.967pt}}
\multiput(1341.17,633.00)(3.000,118.407){2}{\rule{0.400pt}{10.983pt}}
\put(1345.17,783){\rule{0.400pt}{2.900pt}}
\multiput(1344.17,790.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1347.61,690.15)(0.447,-37.077){3}{\rule{0.108pt}{22.367pt}}
\multiput(1346.17,736.58)(3.000,-120.577){2}{\rule{0.400pt}{11.183pt}}
\put(1350.17,575){\rule{0.400pt}{8.300pt}}
\multiput(1349.17,598.77)(2.000,-23.773){2}{\rule{0.400pt}{4.150pt}}
\multiput(1352.61,575.00)(0.447,25.021){3}{\rule{0.108pt}{15.167pt}}
\multiput(1351.17,575.00)(3.000,81.521){2}{\rule{0.400pt}{7.583pt}}
\put(1355.17,688){\rule{0.400pt}{28.900pt}}
\multiput(1354.17,688.00)(2.000,84.017){2}{\rule{0.400pt}{14.450pt}}
\put(1357.17,701){\rule{0.400pt}{26.300pt}}
\multiput(1356.17,777.41)(2.000,-76.413){2}{\rule{0.400pt}{13.150pt}}
\multiput(1359.61,626.97)(0.447,-29.486){3}{\rule{0.108pt}{17.833pt}}
\multiput(1358.17,663.99)(3.000,-95.986){2}{\rule{0.400pt}{8.917pt}}
\put(1362.17,568){\rule{0.400pt}{4.700pt}}
\multiput(1361.17,568.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(1364.61,591.00)(0.447,37.523){3}{\rule{0.108pt}{22.633pt}}
\multiput(1363.17,591.00)(3.000,122.023){2}{\rule{0.400pt}{11.317pt}}
\put(1367.17,760){\rule{0.400pt}{8.700pt}}
\multiput(1366.17,760.00)(2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(1369.61,697.98)(0.447,-41.989){3}{\rule{0.108pt}{25.300pt}}
\multiput(1368.17,750.49)(3.000,-136.489){2}{\rule{0.400pt}{12.650pt}}
\put(1372.17,542){\rule{0.400pt}{14.500pt}}
\multiput(1371.17,583.90)(2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(1374.17,542){\rule{0.400pt}{19.100pt}}
\multiput(1373.17,542.00)(2.000,55.357){2}{\rule{0.400pt}{9.550pt}}
\multiput(1376.61,637.00)(0.447,41.542){3}{\rule{0.108pt}{25.033pt}}
\multiput(1375.17,637.00)(3.000,135.042){2}{\rule{0.400pt}{12.517pt}}
\put(1379.17,708){\rule{0.400pt}{23.300pt}}
\multiput(1378.17,775.64)(2.000,-67.640){2}{\rule{0.400pt}{11.650pt}}
\multiput(1381.61,615.15)(0.447,-37.077){3}{\rule{0.108pt}{22.367pt}}
\multiput(1380.17,661.58)(3.000,-120.577){2}{\rule{0.400pt}{11.183pt}}
\put(1384.17,541){\rule{0.400pt}{0.900pt}}
\multiput(1383.17,541.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1386.61,545.00)(0.447,39.756){3}{\rule{0.108pt}{23.967pt}}
\multiput(1385.17,545.00)(3.000,129.256){2}{\rule{0.400pt}{11.983pt}}
\put(1389.17,724){\rule{0.400pt}{16.700pt}}
\multiput(1388.17,724.00)(2.000,48.338){2}{\rule{0.400pt}{8.350pt}}
\put(1391.17,582){\rule{0.400pt}{45.100pt}}
\multiput(1390.17,713.39)(2.000,-131.393){2}{\rule{0.400pt}{22.550pt}}
\multiput(1393.61,533.99)(0.447,-18.993){3}{\rule{0.108pt}{11.567pt}}
\multiput(1392.17,557.99)(3.000,-61.993){2}{\rule{0.400pt}{5.783pt}}
\put(1396.17,496){\rule{0.400pt}{20.700pt}}
\multiput(1395.17,496.00)(2.000,60.036){2}{\rule{0.400pt}{10.350pt}}
\multiput(1398.61,599.00)(0.447,50.472){3}{\rule{0.108pt}{30.367pt}}
\multiput(1397.17,599.00)(3.000,163.972){2}{\rule{0.400pt}{15.183pt}}
\put(1401.17,653){\rule{0.400pt}{34.700pt}}
\multiput(1400.17,753.98)(2.000,-100.978){2}{\rule{0.400pt}{17.350pt}}
\multiput(1403.61,555.73)(0.447,-38.863){3}{\rule{0.108pt}{23.433pt}}
\multiput(1402.17,604.36)(3.000,-126.363){2}{\rule{0.400pt}{11.717pt}}
\put(1406.17,478){\rule{0.400pt}{5.900pt}}
\multiput(1405.17,478.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1408.17,507){\rule{0.400pt}{49.100pt}}
\multiput(1407.17,507.00)(2.000,143.090){2}{\rule{0.400pt}{24.550pt}}
\multiput(1410.61,735.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1409.17,743.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\put(1413.17,467){\rule{0.400pt}{51.300pt}}
\multiput(1412.17,616.52)(2.000,-149.524){2}{\rule{0.400pt}{25.650pt}}
\multiput(1415.61,453.30)(0.447,-5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(1414.17,460.15)(3.000,-17.151){2}{\rule{0.400pt}{1.650pt}}
\put(1418.17,443){\rule{0.400pt}{45.100pt}}
\multiput(1417.17,443.00)(2.000,131.393){2}{\rule{0.400pt}{22.550pt}}
\multiput(1420.61,668.00)(0.447,18.100){3}{\rule{0.108pt}{11.033pt}}
\multiput(1419.17,668.00)(3.000,59.100){2}{\rule{0.400pt}{5.517pt}}
\put(1423.17,433){\rule{0.400pt}{63.500pt}}
\multiput(1422.17,618.20)(2.000,-185.203){2}{\rule{0.400pt}{31.750pt}}
\put(1425.17,394){\rule{0.400pt}{7.900pt}}
\multiput(1424.17,416.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(1427.61,394.00)(0.447,56.947){3}{\rule{0.108pt}{34.233pt}}
\multiput(1426.17,394.00)(3.000,184.947){2}{\rule{0.400pt}{17.117pt}}
\put(1430.17,650){\rule{0.400pt}{3.300pt}}
\multiput(1429.17,650.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1432.61,491.24)(0.447,-70.119){3}{\rule{0.108pt}{42.100pt}}
\multiput(1431.17,578.62)(3.000,-227.619){2}{\rule{0.400pt}{21.050pt}}
\put(759.0,113.0){\rule[-0.200pt]{74.438pt}{0.400pt}}
\put(221,113){\usebox{\plotpoint}}
\put(221.00,113.00){\usebox{\plotpoint}}
\multiput(224,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(241.76,113.00){\usebox{\plotpoint}}
\multiput(243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(262.51,113.00){\usebox{\plotpoint}}
\multiput(263,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(283.27,113.00){\usebox{\plotpoint}}
\multiput(284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(304.02,113.00){\usebox{\plotpoint}}
\multiput(306,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(324.78,113.00){\usebox{\plotpoint}}
\multiput(326,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(343,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(345.53,113.00){\usebox{\plotpoint}}
\multiput(348,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(366.29,113.00){\usebox{\plotpoint}}
\multiput(367,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.04,113.00){\usebox{\plotpoint}}
\multiput(389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(407.80,113.00){\usebox{\plotpoint}}
\multiput(408,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.55,113.00){\usebox{\plotpoint}}
\multiput(430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(449.31,113.00){\usebox{\plotpoint}}
\multiput(450,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.07,113.00){\usebox{\plotpoint}}
\multiput(472,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(490.82,113.00){\usebox{\plotpoint}}
\multiput(491,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.58,113.00){\usebox{\plotpoint}}
\multiput(513,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.33,113.00){\usebox{\plotpoint}}
\multiput(533,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(553.09,113.00){\usebox{\plotpoint}}
\multiput(554,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.84,113.00){\usebox{\plotpoint}}
\multiput(574,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(591,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(594.60,113.00){\usebox{\plotpoint}}
\multiput(596,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(615.35,113.00){\usebox{\plotpoint}}
\multiput(618,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(630,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(632,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(636.11,113.00){\usebox{\plotpoint}}
\multiput(637,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(656.87,113.00){\usebox{\plotpoint}}
\multiput(657,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(677.62,113.00){\usebox{\plotpoint}}
\multiput(678,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(698.38,113.00){\usebox{\plotpoint}}
\multiput(700,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(712,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(719.13,113.00){\usebox{\plotpoint}}
\multiput(720,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(732,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(737,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(739.89,113.00){\usebox{\plotpoint}}
\multiput(742,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(760.64,113.00){\usebox{\plotpoint}}
\multiput(761,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(764,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781.40,113.00){\usebox{\plotpoint}}
\multiput(783,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(785,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(802.15,113.00){\usebox{\plotpoint}}
\multiput(805,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(822.91,113.00){\usebox{\plotpoint}}
\multiput(824,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(829,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(839,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(843.66,113.00){\usebox{\plotpoint}}
\multiput(844,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(864.42,113.00){\usebox{\plotpoint}}
\multiput(866,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(880,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(885.18,113.00){\usebox{\plotpoint}}
\multiput(888,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(895,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(905.93,113.00){\usebox{\plotpoint}}
\multiput(907,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(919,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(922,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(926.69,113.00){\usebox{\plotpoint}}
\multiput(929,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(931,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(934,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(941,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(947.44,113.00){\usebox{\plotpoint}}
\multiput(948,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(953,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(956,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(963,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(968.20,113.00){\usebox{\plotpoint}}
\multiput(970,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(973,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(980,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(988.95,113.00){\usebox{\plotpoint}}
\multiput(990,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(995,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(999,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1009.71,113.00){\usebox{\plotpoint}}
\multiput(1012,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1014,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1023.92,122.75){\usebox{\plotpoint}}
\multiput(1024,123)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1026,117)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1029,116)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1031,120)(1.412,20.707){2}{\usebox{\plotpoint}}
\multiput(1034,164)(0.987,-20.732){2}{\usebox{\plotpoint}}
\multiput(1036,122)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1038,121)(2.473,20.608){2}{\usebox{\plotpoint}}
\multiput(1041,146)(0.768,20.741){2}{\usebox{\plotpoint}}
\multiput(1043,200)(0.915,-20.735){4}{\usebox{\plotpoint}}
\multiput(1046,132)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1048,135)(0.438,20.751){7}{\usebox{\plotpoint}}
\multiput(1051,277)(0.506,-20.749){4}{\usebox{\plotpoint}}
\multiput(1053,195)(0.783,-20.741){2}{\usebox{\plotpoint}}
\put(1056.57,150.91){\usebox{\plotpoint}}
\multiput(1058,159)(0.076,20.755){26}{\usebox{\plotpoint}}
\multiput(1060,705)(0.119,-20.755){25}{\usebox{\plotpoint}}
\multiput(1063,183)(1.151,-20.724){2}{\usebox{\plotpoint}}
\multiput(1065,147)(1.824,20.675){2}{\usebox{\plotpoint}}
\multiput(1068,181)(0.071,20.755){28}{\usebox{\plotpoint}}
\multiput(1070,766)(0.070,-20.755){29}{\usebox{\plotpoint}}
\put(1074.17,151.96){\usebox{\plotpoint}}
\put(1075.83,158.72){\usebox{\plotpoint}}
\multiput(1077,178)(0.166,20.755){18}{\usebox{\plotpoint}}
\multiput(1080,552)(0.105,-20.755){19}{\usebox{\plotpoint}}
\put(1082.20,156.62){\usebox{\plotpoint}}
\put(1085.11,137.93){\usebox{\plotpoint}}
\multiput(1087,154)(0.189,20.755){11}{\usebox{\plotpoint}}
\multiput(1089,374)(0.279,-20.754){11}{\usebox{\plotpoint}}
\put(1093.65,132.88){\usebox{\plotpoint}}
\multiput(1094,129)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1097,133)(0.648,20.745){3}{\usebox{\plotpoint}}
\multiput(1099,197)(1.351,-20.712){2}{\usebox{\plotpoint}}
\multiput(1102,151)(1.533,-20.699){2}{\usebox{\plotpoint}}
\multiput(1104,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1106,122)(5.964,19.880){0}{\usebox{\plotpoint}}
\multiput(1109,132)(1.428,20.706){2}{\usebox{\plotpoint}}
\put(1112.47,141.94){\usebox{\plotpoint}}
\put(1114.34,121.32){\usebox{\plotpoint}}
\multiput(1116,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,118)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(1121,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1123.74,123.52){\usebox{\plotpoint}}
\multiput(1126,116)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1128,115)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1131,116)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1135.52,118.32){\usebox{\plotpoint}}
\multiput(1136,118)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1138,115)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1141,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,114)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1145,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1152.62,113.13){\usebox{\plotpoint}}
\multiput(1153,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,113)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1158,114)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1160,115)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1162,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1165,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1172.32,114.00){\usebox{\plotpoint}}
\multiput(1175,114)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1177,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1187,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1192.84,113.00){\usebox{\plotpoint}}
\multiput(1194,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1201,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1209,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1213.59,113.00){\usebox{\plotpoint}}
\multiput(1216,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1218,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1226,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.21,113.60){\usebox{\plotpoint}}
\multiput(1235,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1238,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1243,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1245,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1250,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1254.71,113.00){\usebox{\plotpoint}}
\multiput(1255,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1262,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1265,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1267,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1272,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1275.39,113.46){\usebox{\plotpoint}}
\multiput(1277,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1279,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1282,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1291,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1295.89,113.00){\usebox{\plotpoint}}
\multiput(1296,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1308,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1311,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1316.65,113.00){\usebox{\plotpoint}}
\multiput(1318,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1325,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1328,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1333,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1337.01,113.00){\usebox{\plotpoint}}
\multiput(1338,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1350,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1352,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1357.52,114.00){\usebox{\plotpoint}}
\multiput(1359,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1362,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1378.12,113.00){\usebox{\plotpoint}}
\multiput(1379,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1386,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,113)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1393,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1398.64,114.00){\usebox{\plotpoint}}
\multiput(1401,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,114)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1410,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1419.23,113.00){\usebox{\plotpoint}}
\multiput(1420,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1435,113){\usebox{\plotpoint}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,185){\makebox(0,0)[r]{0.1}}
\put(1416.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.3}}
\put(1416.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.5}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,616){\makebox(0,0)[r]{0.7}}
\put(1416.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,760){\makebox(0,0)[r]{0.9}}
\put(1416.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.05}}
\put(342.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.15}}
\put(585.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.2}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.25}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.3}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.35}}
\put(1071.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.4}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.45}}
\put(1314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){\Large T}}
\put(828,0){\makebox(0,0){\Large Energy (eV)}}
\put(828,877){\makebox(0,0){\Large Figure 2a}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(222,113){\usebox{\plotpoint}}
\put(368,112.67){\rule{1.204pt}{0.400pt}}
\multiput(368.00,112.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(222.0,113.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(393,113.67){\rule{1.204pt}{0.400pt}}
\multiput(393.00,113.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(373.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402,114.67){\rule{1.204pt}{0.400pt}}
\multiput(402.00,114.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(407,115.67){\rule{1.204pt}{0.400pt}}
\multiput(407.00,115.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(412,116.67){\rule{1.204pt}{0.400pt}}
\multiput(412.00,116.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(417,118.17){\rule{1.100pt}{0.400pt}}
\multiput(417.00,117.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(422.00,120.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(422.00,119.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.59,125.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(426.17,125.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(432.60,133.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(431.17,133.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(436.59,155.00)(0.477,7.834){7}{\rule{0.115pt}{5.780pt}}
\multiput(435.17,155.00)(5.000,59.003){2}{\rule{0.400pt}{2.890pt}}
\multiput(441.59,226.00)(0.477,41.787){7}{\rule{0.115pt}{30.180pt}}
\multiput(440.17,226.00)(5.000,313.360){2}{\rule{0.400pt}{15.090pt}}
\multiput(446.59,577.01)(0.477,-8.168){7}{\rule{0.115pt}{6.020pt}}
\multiput(445.17,589.51)(5.000,-61.505){2}{\rule{0.400pt}{3.010pt}}
\multiput(451.59,427.29)(0.477,-33.549){7}{\rule{0.115pt}{24.260pt}}
\multiput(450.17,477.65)(5.000,-251.647){2}{\rule{0.400pt}{12.130pt}}
\multiput(456.59,204.33)(0.477,-7.055){7}{\rule{0.115pt}{5.220pt}}
\multiput(455.17,215.17)(5.000,-53.166){2}{\rule{0.400pt}{2.610pt}}
\multiput(461.59,154.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(460.17,158.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(466.60,136.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(465.17,138.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(470.00,129.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(470.00,130.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(475.00,124.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(475.00,125.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(480,121.17){\rule{1.100pt}{0.400pt}}
\multiput(480.00,122.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(485,119.17){\rule{1.100pt}{0.400pt}}
\multiput(485.00,120.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(490,117.67){\rule{1.204pt}{0.400pt}}
\multiput(490.00,118.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(398.0,115.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(500,116.67){\rule{1.204pt}{0.400pt}}
\multiput(500.00,117.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(495.0,118.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(509,115.67){\rule{1.204pt}{0.400pt}}
\multiput(509.00,116.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(505.0,117.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(529,114.67){\rule{1.204pt}{0.400pt}}
\multiput(529.00,115.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(514.0,116.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(777,114.67){\rule{1.204pt}{0.400pt}}
\multiput(777.00,114.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(534.0,115.0){\rule[-0.200pt]{58.539pt}{0.400pt}}
\put(826,115.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,115.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782.0,116.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(855,116.67){\rule{1.204pt}{0.400pt}}
\multiput(855.00,116.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(830.0,117.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(879,117.67){\rule{1.204pt}{0.400pt}}
\multiput(879.00,117.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(860.0,118.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(894,118.67){\rule{1.204pt}{0.400pt}}
\multiput(894.00,118.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(884.0,119.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(908,119.67){\rule{1.204pt}{0.400pt}}
\multiput(908.00,119.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(899.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(918,120.67){\rule{1.204pt}{0.400pt}}
\multiput(918.00,120.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(913.0,121.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(928,121.67){\rule{1.204pt}{0.400pt}}
\multiput(928.00,121.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(923.0,122.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(937,122.67){\rule{1.204pt}{0.400pt}}
\multiput(937.00,122.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(933.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(947,123.67){\rule{1.204pt}{0.400pt}}
\multiput(947.00,123.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(952,124.67){\rule{1.204pt}{0.400pt}}
\multiput(952.00,124.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(957,125.67){\rule{1.204pt}{0.400pt}}
\multiput(957.00,125.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(962,126.67){\rule{1.204pt}{0.400pt}}
\multiput(962.00,126.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(967,127.67){\rule{0.964pt}{0.400pt}}
\multiput(967.00,127.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(971,128.67){\rule{1.204pt}{0.400pt}}
\multiput(971.00,128.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(976,129.67){\rule{1.204pt}{0.400pt}}
\multiput(976.00,129.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(981,131.17){\rule{1.100pt}{0.400pt}}
\multiput(981.00,130.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(986,132.67){\rule{1.204pt}{0.400pt}}
\multiput(986.00,132.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(991,134.17){\rule{1.100pt}{0.400pt}}
\multiput(991.00,133.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(996,136.17){\rule{1.100pt}{0.400pt}}
\multiput(996.00,135.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1001,138.17){\rule{1.100pt}{0.400pt}}
\multiput(1001.00,137.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1006.00,140.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1006.00,139.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1010,143.17){\rule{1.100pt}{0.400pt}}
\multiput(1010.00,142.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1015.00,145.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1015.00,144.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1020.00,148.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1020.00,147.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1025.00,152.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1025.00,151.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1030.00,156.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1030.00,155.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1035.59,160.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1034.17,160.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1040.60,166.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1039.17,166.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1044.59,172.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1043.17,172.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1049.59,179.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1048.17,179.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1054.59,187.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1053.17,187.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1059.59,196.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1058.17,196.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1064.59,207.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1063.17,207.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1069.59,220.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1068.17,220.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1074.60,236.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1073.17,236.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1078.59,254.00)(0.477,2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(1077.17,254.00)(5.000,18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(1083.59,277.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(1082.17,277.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(1088.59,304.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(1087.17,304.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(1093.59,336.00)(0.477,4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1092.17,336.00)(5.000,33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1098.59,376.00)(0.477,5.163){7}{\rule{0.115pt}{3.860pt}}
\multiput(1097.17,376.00)(5.000,38.988){2}{\rule{0.400pt}{1.930pt}}
\multiput(1103.59,423.00)(0.477,6.165){7}{\rule{0.115pt}{4.580pt}}
\multiput(1102.17,423.00)(5.000,46.494){2}{\rule{0.400pt}{2.290pt}}
\multiput(1108.59,479.00)(0.477,7.167){7}{\rule{0.115pt}{5.300pt}}
\multiput(1107.17,479.00)(5.000,54.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(1113.60,544.00)(0.468,10.278){5}{\rule{0.113pt}{7.200pt}}
\multiput(1112.17,544.00)(4.000,56.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(1117.59,615.00)(0.477,8.168){7}{\rule{0.115pt}{6.020pt}}
\multiput(1116.17,615.00)(5.000,61.505){2}{\rule{0.400pt}{3.010pt}}
\multiput(1122.59,689.00)(0.477,7.389){7}{\rule{0.115pt}{5.460pt}}
\multiput(1121.17,689.00)(5.000,55.667){2}{\rule{0.400pt}{2.730pt}}
\multiput(1127.59,756.00)(0.477,5.608){7}{\rule{0.115pt}{4.180pt}}
\multiput(1126.17,756.00)(5.000,42.324){2}{\rule{0.400pt}{2.090pt}}
\multiput(1132.59,807.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1131.17,807.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1137.59,828.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1136.17,829.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1142.59,811.96)(0.477,-3.827){7}{\rule{0.115pt}{2.900pt}}
\multiput(1141.17,817.98)(5.000,-28.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1147.60,766.58)(0.468,-7.646){5}{\rule{0.113pt}{5.400pt}}
\multiput(1146.17,777.79)(4.000,-41.792){2}{\rule{0.400pt}{2.700pt}}
\multiput(1151.59,714.66)(0.477,-6.944){7}{\rule{0.115pt}{5.140pt}}
\multiput(1150.17,725.33)(5.000,-52.332){2}{\rule{0.400pt}{2.570pt}}
\multiput(1156.59,651.66)(0.477,-6.944){7}{\rule{0.115pt}{5.140pt}}
\multiput(1155.17,662.33)(5.000,-52.332){2}{\rule{0.400pt}{2.570pt}}
\multiput(1161.59,589.66)(0.477,-6.610){7}{\rule{0.115pt}{4.900pt}}
\multiput(1160.17,599.83)(5.000,-49.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1166.59,531.98)(0.477,-5.831){7}{\rule{0.115pt}{4.340pt}}
\multiput(1165.17,540.99)(5.000,-43.992){2}{\rule{0.400pt}{2.170pt}}
\multiput(1171.59,481.31)(0.477,-5.051){7}{\rule{0.115pt}{3.780pt}}
\multiput(1170.17,489.15)(5.000,-38.154){2}{\rule{0.400pt}{1.890pt}}
\multiput(1176.59,437.30)(0.477,-4.384){7}{\rule{0.115pt}{3.300pt}}
\multiput(1175.17,444.15)(5.000,-33.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1181.59,399.29)(0.477,-3.716){7}{\rule{0.115pt}{2.820pt}}
\multiput(1180.17,405.15)(5.000,-28.147){2}{\rule{0.400pt}{1.410pt}}
\multiput(1186.60,364.96)(0.468,-3.990){5}{\rule{0.113pt}{2.900pt}}
\multiput(1185.17,370.98)(4.000,-21.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1190.59,340.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(1189.17,344.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1195.59,316.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1194.17,320.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1200.59,296.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1199.17,299.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1205.59,280.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1204.17,283.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1210.59,265.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1209.17,267.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1215.59,252.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1214.17,254.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1220.60,241.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1219.17,243.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1224.59,232.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1223.17,234.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1229.59,223.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1228.17,225.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1234.59,216.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1233.17,217.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1239.59,209.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1238.17,210.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1244.00,204.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1244.00,205.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1249.00,199.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1249.00,200.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1254.00,194.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1254.00,195.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1258.00,190.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1258.00,191.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1263.00,186.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1263.00,187.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1268.00,182.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1268.00,183.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1273.00,179.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1273.00,180.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1278.00,176.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1278.00,177.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1283,173.17){\rule{1.100pt}{0.400pt}}
\multiput(1283.00,174.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1288,171.17){\rule{1.100pt}{0.400pt}}
\multiput(1288.00,172.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1293.00,169.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1293.00,170.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1297,166.67){\rule{1.204pt}{0.400pt}}
\multiput(1297.00,167.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1302,165.17){\rule{1.100pt}{0.400pt}}
\multiput(1302.00,166.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1307,163.17){\rule{1.100pt}{0.400pt}}
\multiput(1307.00,164.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1312,161.67){\rule{1.204pt}{0.400pt}}
\multiput(1312.00,162.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1317,160.17){\rule{1.100pt}{0.400pt}}
\multiput(1317.00,161.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1322,158.67){\rule{1.204pt}{0.400pt}}
\multiput(1322.00,159.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1327,157.67){\rule{0.964pt}{0.400pt}}
\multiput(1327.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1331,156.67){\rule{1.204pt}{0.400pt}}
\multiput(1331.00,157.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1336,155.67){\rule{1.204pt}{0.400pt}}
\multiput(1336.00,156.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1341,154.67){\rule{1.204pt}{0.400pt}}
\multiput(1341.00,155.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1346,153.67){\rule{1.204pt}{0.400pt}}
\multiput(1346.00,154.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1351,152.67){\rule{1.204pt}{0.400pt}}
\multiput(1351.00,153.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(942.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1361,151.67){\rule{0.964pt}{0.400pt}}
\multiput(1361.00,152.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1365,150.67){\rule{1.204pt}{0.400pt}}
\multiput(1365.00,151.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1356.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1375,149.67){\rule{1.204pt}{0.400pt}}
\multiput(1375.00,150.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1380,148.67){\rule{1.204pt}{0.400pt}}
\multiput(1380.00,149.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1370.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1395,147.67){\rule{1.204pt}{0.400pt}}
\multiput(1395.00,148.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1385.0,149.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1404,146.67){\rule{1.204pt}{0.400pt}}
\multiput(1404.00,147.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1400.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1424,145.67){\rule{1.204pt}{0.400pt}}
\multiput(1424.00,146.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1409.0,147.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1429.0,146.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(222,113){\usebox{\plotpoint}}
\put(222.00,113.00){\usebox{\plotpoint}}
\multiput(227,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(242.76,113.00){\usebox{\plotpoint}}
\multiput(247,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(263.51,113.00){\usebox{\plotpoint}}
\multiput(264,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(284.27,113.00){\usebox{\plotpoint}}
\multiput(286,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(305.02,113.00){\usebox{\plotpoint}}
\multiput(310,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(325.78,113.00){\usebox{\plotpoint}}
\multiput(329,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.53,113.00){\usebox{\plotpoint}}
\multiput(349,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,113)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(367.17,114.00){\usebox{\plotpoint}}
\multiput(368,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.83,114.97){\usebox{\plotpoint}}
\multiput(388,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,115)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(398,116)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(402,117)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(408.08,118.65){\usebox{\plotpoint}}
\multiput(412,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(420.77,134.29){\usebox{\plotpoint}}
\put(425.24,154.48){\usebox{\plotpoint}}
\multiput(427,164)(0.978,20.732){5}{\usebox{\plotpoint}}
\multiput(432,270)(0.162,20.755){25}{\usebox{\plotpoint}}
\multiput(436,783)(0.263,-20.754){19}{\usebox{\plotpoint}}
\multiput(441,389)(0.546,-20.748){9}{\usebox{\plotpoint}}
\multiput(446,199)(2.292,-20.629){2}{\usebox{\plotpoint}}
\put(453.23,146.42){\usebox{\plotpoint}}
\multiput(456,137)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(462.17,128.06){\usebox{\plotpoint}}
\multiput(466,125)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(470,122)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(475,120)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(480.36,118.93){\usebox{\plotpoint}}
\multiput(485,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(490,118)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(495,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(500.91,116.82){\usebox{\plotpoint}}
\multiput(505,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(509,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(514,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(521.53,115.49){\usebox{\plotpoint}}
\multiput(524,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(542.24,115.00){\usebox{\plotpoint}}
\multiput(543,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(563.00,115.00){\usebox{\plotpoint}}
\multiput(563,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(568,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(583.75,115.00){\usebox{\plotpoint}}
\multiput(587,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(604.51,115.00){\usebox{\plotpoint}}
\multiput(607,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(612,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(625.26,115.00){\usebox{\plotpoint}}
\multiput(626,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.02,115.00){\usebox{\plotpoint}}
\multiput(650,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(666.77,115.00){\usebox{\plotpoint}}
\multiput(670,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(687.53,115.00){\usebox{\plotpoint}}
\multiput(689,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(694,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(708.29,115.00){\usebox{\plotpoint}}
\multiput(709,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(729.04,115.00){\usebox{\plotpoint}}
\multiput(733,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(749.80,115.00){\usebox{\plotpoint}}
\multiput(753,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,115)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(770.45,116.00){\usebox{\plotpoint}}
\multiput(772,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(791.21,116.00){\usebox{\plotpoint}}
\multiput(792,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(811.95,116.19){\usebox{\plotpoint}}
\multiput(816,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(821,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(832.62,117.00){\usebox{\plotpoint}}
\multiput(835,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(840,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,117)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(853.28,118.00){\usebox{\plotpoint}}
\multiput(855,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,118)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(873.93,119.00){\usebox{\plotpoint}}
\multiput(874,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(879,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,119)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(889,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(891,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(894.59,120.00){\usebox{\plotpoint}}
\multiput(899,120)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(903,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,121)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(915.12,122.00){\usebox{\plotpoint}}
\multiput(918,122)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(923,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,123)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(935.60,124.65){\usebox{\plotpoint}}
\multiput(937,125)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(942,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,126)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(956.04,127.81){\usebox{\plotpoint}}
\multiput(957,128)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(962,129)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(967,131)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(971,132)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(976.06,133.02){\usebox{\plotpoint}}
\multiput(981,135)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(986,137)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(995.33,140.73){\usebox{\plotpoint}}
\multiput(996,141)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1001,144)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1006,146)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1012.71,151.63){\usebox{\plotpoint}}
\multiput(1015,153)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1020,157)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1027.95,165.54){\usebox{\plotpoint}}
\multiput(1030,168)(13.287,15.945){0}{\usebox{\plotpoint}}
\multiput(1035,174)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(1040.51,182.02){\usebox{\plotpoint}}
\multiput(1044,189)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1049.68,200.64){\usebox{\plotpoint}}
\put(1057.21,219.98){\usebox{\plotpoint}}
\put(1063.60,239.72){\usebox{\plotpoint}}
\put(1068.71,259.83){\usebox{\plotpoint}}
\put(1072.99,280.14){\usebox{\plotpoint}}
\put(1076.23,300.64){\usebox{\plotpoint}}
\multiput(1078,313)(2.935,20.547){2}{\usebox{\plotpoint}}
\multiput(1083,348)(2.513,20.603){2}{\usebox{\plotpoint}}
\multiput(1088,389)(2.065,20.652){2}{\usebox{\plotpoint}}
\multiput(1093,439)(1.753,20.681){3}{\usebox{\plotpoint}}
\multiput(1098,498)(1.568,20.696){3}{\usebox{\plotpoint}}
\multiput(1103,564)(1.418,20.707){4}{\usebox{\plotpoint}}
\multiput(1108,637)(1.438,20.706){3}{\usebox{\plotpoint}}
\multiput(1113,709)(1.295,20.715){3}{\usebox{\plotpoint}}
\multiput(1117,773)(2.397,20.617){2}{\usebox{\plotpoint}}
\put(1122.40,817.27){\usebox{\plotpoint}}
\put(1128.68,826.95){\usebox{\plotpoint}}
\multiput(1132,817)(2.513,-20.603){2}{\usebox{\plotpoint}}
\multiput(1137,776)(1.814,-20.676){3}{\usebox{\plotpoint}}
\multiput(1142,719)(1.642,-20.690){3}{\usebox{\plotpoint}}
\multiput(1147,656)(1.315,-20.714){3}{\usebox{\plotpoint}}
\multiput(1151,593)(1.814,-20.676){3}{\usebox{\plotpoint}}
\multiput(1156,536)(1.987,-20.660){2}{\usebox{\plotpoint}}
\multiput(1161,484)(2.343,-20.623){2}{\usebox{\plotpoint}}
\multiput(1166,440)(2.708,-20.578){2}{\usebox{\plotpoint}}
\multiput(1171,402)(3.204,-20.507){2}{\usebox{\plotpoint}}
\put(1179.09,352.69){\usebox{\plotpoint}}
\put(1183.10,332.32){\usebox{\plotpoint}}
\put(1187.40,312.02){\usebox{\plotpoint}}
\put(1192.11,291.83){\usebox{\plotpoint}}
\put(1198.32,272.03){\usebox{\plotpoint}}
\multiput(1200,267)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(1205.95,252.73){\usebox{\plotpoint}}
\put(1214.96,234.07){\usebox{\plotpoint}}
\multiput(1215,234)(10.080,-18.144){0}{\usebox{\plotpoint}}
\multiput(1220,225)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(1225.35,216.12){\usebox{\plotpoint}}
\multiput(1229,211)(13.287,-15.945){0}{\usebox{\plotpoint}}
\put(1238.71,200.29){\usebox{\plotpoint}}
\multiput(1239,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1244,195)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(1249,191)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(1254.37,186.72){\usebox{\plotpoint}}
\multiput(1258,184)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(1263,180)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1271.70,175.52){\usebox{\plotpoint}}
\multiput(1273,175)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1278,172)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1283,170)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1290.56,166.98){\usebox{\plotpoint}}
\multiput(1293,166)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1297,165)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1302,163)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1310.27,160.69){\usebox{\plotpoint}}
\multiput(1312,160)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1317,159)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1322,158)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1330.49,156.13){\usebox{\plotpoint}}
\multiput(1331,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1336,155)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1341,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1350.93,153.00){\usebox{\plotpoint}}
\multiput(1351,153)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1356,152)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1361,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,151)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1371.39,150.00){\usebox{\plotpoint}}
\multiput(1375,150)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1380,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,149)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1391.94,148.00){\usebox{\plotpoint}}
\multiput(1395,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,148)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1404,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1412.58,147.00){\usebox{\plotpoint}}
\multiput(1414,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1424,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1433.23,146.00){\usebox{\plotpoint}}
\put(1434,146){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(222,113){\usebox{\plotpoint}}
\put(320,111.84){\rule{1.204pt}{0.800pt}}
\multiput(320.00,111.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(222.0,113.0){\rule[-0.400pt]{23.608pt}{0.800pt}}
\put(344,112.84){\rule{1.204pt}{0.800pt}}
\multiput(344.00,112.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(325.0,114.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(354,113.84){\rule{1.204pt}{0.800pt}}
\multiput(354.00,113.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(359,115.34){\rule{0.964pt}{0.800pt}}
\multiput(359.00,114.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(363,117.34){\rule{1.204pt}{0.800pt}}
\multiput(363.00,116.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(368.00,121.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(368.00,118.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(374.38,125.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(371.34,125.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(379.38,136.00)(0.560,4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(376.34,136.00)(5.000,18.954){2}{\rule{0.800pt}{2.420pt}}
\multiput(384.38,165.00)(0.560,20.238){3}{\rule{0.135pt}{19.880pt}}
\multiput(381.34,165.00)(5.000,81.738){2}{\rule{0.800pt}{9.940pt}}
\multiput(389.38,288.00)(0.560,87.235){3}{\rule{0.135pt}{83.720pt}}
\multiput(386.34,288.00)(5.000,348.235){2}{\rule{0.800pt}{41.860pt}}
\multiput(394.38,481.73)(0.560,-82.365){3}{\rule{0.135pt}{79.080pt}}
\multiput(391.34,645.87)(5.000,-328.865){2}{\rule{0.800pt}{39.540pt}}
\put(398.34,181){\rule{0.800pt}{27.400pt}}
\multiput(396.34,260.13)(4.000,-79.130){2}{\rule{0.800pt}{13.700pt}}
\multiput(403.38,156.92)(0.560,-5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(400.34,168.96)(5.000,-22.962){2}{\rule{0.800pt}{2.900pt}}
\multiput(408.38,136.54)(0.560,-1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(405.34,141.27)(5.000,-8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(413.38,128.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(410.34,130.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(417,123.34){\rule{1.200pt}{0.800pt}}
\multiput(417.00,125.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(422,120.34){\rule{1.204pt}{0.800pt}}
\multiput(422.00,121.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(427,118.84){\rule{1.204pt}{0.800pt}}
\multiput(427.00,119.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(432,117.34){\rule{0.964pt}{0.800pt}}
\multiput(432.00,118.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(349.0,115.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(441,115.84){\rule{1.204pt}{0.800pt}}
\multiput(441.00,116.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(436.0,118.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(451,114.84){\rule{1.204pt}{0.800pt}}
\multiput(451.00,115.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(446.0,117.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(470,113.84){\rule{1.204pt}{0.800pt}}
\multiput(470.00,114.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(456.0,116.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(719,113.84){\rule{0.964pt}{0.800pt}}
\multiput(719.00,113.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(475.0,115.0){\rule[-0.400pt]{58.780pt}{0.800pt}}
\put(767,114.84){\rule{1.204pt}{0.800pt}}
\multiput(767.00,114.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(723.0,116.0){\rule[-0.400pt]{10.600pt}{0.800pt}}
\put(796,115.84){\rule{1.204pt}{0.800pt}}
\multiput(796.00,115.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(772.0,117.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(821,116.84){\rule{1.204pt}{0.800pt}}
\multiput(821.00,116.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(801.0,118.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(835,117.84){\rule{1.204pt}{0.800pt}}
\multiput(835.00,117.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(826.0,119.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(850,118.84){\rule{1.204pt}{0.800pt}}
\multiput(850.00,118.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(840.0,120.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(864,119.84){\rule{1.204pt}{0.800pt}}
\multiput(864.00,119.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(855.0,121.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(874,120.84){\rule{1.204pt}{0.800pt}}
\multiput(874.00,120.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(879,121.84){\rule{1.204pt}{0.800pt}}
\multiput(879.00,121.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(869.0,122.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(889,122.84){\rule{1.204pt}{0.800pt}}
\multiput(889.00,122.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(894,123.84){\rule{1.204pt}{0.800pt}}
\multiput(894.00,123.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(899,124.84){\rule{0.964pt}{0.800pt}}
\multiput(899.00,124.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(903,125.84){\rule{1.204pt}{0.800pt}}
\multiput(903.00,125.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(908,126.84){\rule{1.204pt}{0.800pt}}
\multiput(908.00,126.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(913,127.84){\rule{1.204pt}{0.800pt}}
\multiput(913.00,127.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(918,128.84){\rule{1.204pt}{0.800pt}}
\multiput(918.00,128.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(923,129.84){\rule{1.204pt}{0.800pt}}
\multiput(923.00,129.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(928,131.34){\rule{1.204pt}{0.800pt}}
\multiput(928.00,130.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(933,133.34){\rule{0.964pt}{0.800pt}}
\multiput(933.00,132.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(937,135.34){\rule{1.204pt}{0.800pt}}
\multiput(937.00,134.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(942,137.34){\rule{1.204pt}{0.800pt}}
\multiput(942.00,136.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(947,139.34){\rule{1.204pt}{0.800pt}}
\multiput(947.00,138.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(952,141.84){\rule{1.204pt}{0.800pt}}
\multiput(952.00,140.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(957,144.34){\rule{1.204pt}{0.800pt}}
\multiput(957.00,143.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(962,147.34){\rule{1.200pt}{0.800pt}}
\multiput(962.00,145.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(967,151.34){\rule{0.964pt}{0.800pt}}
\multiput(967.00,149.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(971,155.34){\rule{1.200pt}{0.800pt}}
\multiput(971.00,153.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(976.00,160.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(976.00,157.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(981.00,165.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(981.00,162.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(987.38,169.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(984.34,169.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(992.38,176.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(989.34,176.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(997.38,183.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(994.34,183.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(1002.38,192.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(999.34,192.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\put(1006.34,202){\rule{0.800pt}{2.800pt}}
\multiput(1004.34,202.00)(4.000,7.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(1011.38,215.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1008.34,215.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1016.38,229.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(1013.34,229.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\multiput(1021.38,246.00)(0.560,2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(1018.34,246.00)(5.000,12.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(1026.38,266.00)(0.560,3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(1023.34,266.00)(5.000,16.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(1031.38,291.00)(0.560,4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(1028.34,291.00)(5.000,18.954){2}{\rule{0.800pt}{2.420pt}}
\multiput(1036.38,320.00)(0.560,5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(1033.34,320.00)(5.000,23.630){2}{\rule{0.800pt}{2.980pt}}
\put(1040.34,356){\rule{0.800pt}{8.600pt}}
\multiput(1038.34,356.00)(4.000,24.150){2}{\rule{0.800pt}{4.300pt}}
\multiput(1045.38,398.00)(0.560,8.148){3}{\rule{0.135pt}{8.360pt}}
\multiput(1042.34,398.00)(5.000,33.648){2}{\rule{0.800pt}{4.180pt}}
\multiput(1050.38,449.00)(0.560,9.492){3}{\rule{0.135pt}{9.640pt}}
\multiput(1047.34,449.00)(5.000,38.992){2}{\rule{0.800pt}{4.820pt}}
\multiput(1055.38,508.00)(0.560,10.835){3}{\rule{0.135pt}{10.920pt}}
\multiput(1052.34,508.00)(5.000,44.335){2}{\rule{0.800pt}{5.460pt}}
\multiput(1060.38,575.00)(0.560,11.507){3}{\rule{0.135pt}{11.560pt}}
\multiput(1057.34,575.00)(5.000,47.007){2}{\rule{0.800pt}{5.780pt}}
\multiput(1065.38,646.00)(0.560,11.339){3}{\rule{0.135pt}{11.400pt}}
\multiput(1062.34,646.00)(5.000,46.339){2}{\rule{0.800pt}{5.700pt}}
\multiput(1070.40,716.00)(0.516,6.164){11}{\rule{0.124pt}{9.000pt}}
\multiput(1067.34,716.00)(9.000,80.320){2}{\rule{0.800pt}{4.500pt}}
\multiput(1079.38,815.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1076.34,815.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(1084.38,813.21)(0.560,-2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(1081.34,819.61)(5.000,-11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(1089.38,779.27)(0.560,-6.637){3}{\rule{0.135pt}{6.920pt}}
\multiput(1086.34,793.64)(5.000,-27.637){2}{\rule{0.800pt}{3.460pt}}
\multiput(1094.38,727.98)(0.560,-8.988){3}{\rule{0.135pt}{9.160pt}}
\multiput(1091.34,746.99)(5.000,-36.988){2}{\rule{0.800pt}{4.580pt}}
\multiput(1099.38,667.99)(0.560,-9.995){3}{\rule{0.135pt}{10.120pt}}
\multiput(1096.34,689.00)(5.000,-40.995){2}{\rule{0.800pt}{5.060pt}}
\multiput(1104.38,607.32)(0.560,-9.660){3}{\rule{0.135pt}{9.800pt}}
\multiput(1101.34,627.66)(5.000,-39.660){2}{\rule{0.800pt}{4.900pt}}
\multiput(1109.38,549.98)(0.560,-8.988){3}{\rule{0.135pt}{9.160pt}}
\multiput(1106.34,568.99)(5.000,-36.988){2}{\rule{0.800pt}{4.580pt}}
\put(1113.34,482){\rule{0.800pt}{10.200pt}}
\multiput(1111.34,510.83)(4.000,-28.829){2}{\rule{0.800pt}{5.100pt}}
\multiput(1118.38,452.61)(0.560,-6.805){3}{\rule{0.135pt}{7.080pt}}
\multiput(1115.34,467.31)(5.000,-28.305){2}{\rule{0.800pt}{3.540pt}}
\multiput(1123.38,413.60)(0.560,-5.798){3}{\rule{0.135pt}{6.120pt}}
\multiput(1120.34,426.30)(5.000,-24.298){2}{\rule{0.800pt}{3.060pt}}
\multiput(1128.38,379.92)(0.560,-4.958){3}{\rule{0.135pt}{5.320pt}}
\multiput(1125.34,390.96)(5.000,-20.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(1133.38,351.24)(0.560,-4.119){3}{\rule{0.135pt}{4.520pt}}
\multiput(1130.34,360.62)(5.000,-17.619){2}{\rule{0.800pt}{2.260pt}}
\multiput(1138.38,326.89)(0.560,-3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(1135.34,334.95)(5.000,-14.947){2}{\rule{0.800pt}{1.940pt}}
\multiput(1143.38,305.89)(0.560,-2.943){3}{\rule{0.135pt}{3.400pt}}
\multiput(1140.34,312.94)(5.000,-12.943){2}{\rule{0.800pt}{1.700pt}}
\put(1147.34,283){\rule{0.800pt}{3.600pt}}
\multiput(1145.34,292.53)(4.000,-9.528){2}{\rule{0.800pt}{1.800pt}}
\multiput(1152.38,272.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(1149.34,277.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(1157.38,259.54)(0.560,-1.768){3}{\rule{0.135pt}{2.280pt}}
\multiput(1154.34,264.27)(5.000,-8.268){2}{\rule{0.800pt}{1.140pt}}
\multiput(1162.38,247.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1159.34,251.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(1167.38,237.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(1164.34,241.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1172.38,228.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1169.34,231.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1177.38,220.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1174.34,223.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1182.38,214.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1179.34,216.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(1186.34,207){\rule{0.800pt}{1.400pt}}
\multiput(1184.34,210.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1191.38,202.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1188.34,204.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\put(1195,197.34){\rule{1.200pt}{0.800pt}}
\multiput(1195.00,199.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1200.00,195.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1200.00,195.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(1205,188.34){\rule{1.200pt}{0.800pt}}
\multiput(1205.00,190.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1210,184.84){\rule{1.204pt}{0.800pt}}
\multiput(1210.00,186.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1215,181.84){\rule{1.204pt}{0.800pt}}
\multiput(1215.00,183.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1220,178.84){\rule{0.964pt}{0.800pt}}
\multiput(1220.00,180.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1224,175.84){\rule{1.204pt}{0.800pt}}
\multiput(1224.00,177.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1229,172.34){\rule{2.200pt}{0.800pt}}
\multiput(1229.00,174.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1239,168.84){\rule{1.204pt}{0.800pt}}
\multiput(1239.00,170.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1244,166.84){\rule{1.204pt}{0.800pt}}
\multiput(1244.00,167.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1249,165.34){\rule{1.204pt}{0.800pt}}
\multiput(1249.00,166.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1254,163.34){\rule{0.964pt}{0.800pt}}
\multiput(1254.00,164.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1258,161.84){\rule{1.204pt}{0.800pt}}
\multiput(1258.00,162.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1263,160.34){\rule{1.204pt}{0.800pt}}
\multiput(1263.00,161.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1268,158.84){\rule{1.204pt}{0.800pt}}
\multiput(1268.00,159.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1273,157.84){\rule{1.204pt}{0.800pt}}
\multiput(1273.00,158.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1278,156.84){\rule{1.204pt}{0.800pt}}
\multiput(1278.00,157.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1283,155.84){\rule{1.204pt}{0.800pt}}
\multiput(1283.00,156.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1288,154.84){\rule{1.204pt}{0.800pt}}
\multiput(1288.00,155.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1293,153.84){\rule{0.964pt}{0.800pt}}
\multiput(1293.00,154.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1297,152.84){\rule{1.204pt}{0.800pt}}
\multiput(1297.00,153.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(884.0,124.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1307,151.84){\rule{1.204pt}{0.800pt}}
\multiput(1307.00,152.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1312,150.84){\rule{1.204pt}{0.800pt}}
\multiput(1312.00,151.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1302.0,154.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1322,149.84){\rule{1.204pt}{0.800pt}}
\multiput(1322.00,150.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1317.0,152.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1331,148.84){\rule{1.204pt}{0.800pt}}
\multiput(1331.00,149.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1327.0,151.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1341,147.84){\rule{1.204pt}{0.800pt}}
\multiput(1341.00,148.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1336.0,150.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1356,146.84){\rule{1.204pt}{0.800pt}}
\multiput(1356.00,147.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1346.0,149.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(1370,145.84){\rule{1.204pt}{0.800pt}}
\multiput(1370.00,146.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1361.0,148.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1400,144.84){\rule{0.964pt}{0.800pt}}
\multiput(1400.00,145.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1375.0,147.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1404.0,146.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,193){\makebox(0,0)[r]{10}}
\put(1416.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{20}}
\put(1416.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{30}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,433){\makebox(0,0)[r]{40}}
\put(1416.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{50}}
\put(1416.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{60}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,672){\makebox(0,0)[r]{70}}
\put(1416.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,752){\makebox(0,0)[r]{80}}
\put(1416.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{90}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){20}}
\put(342.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){40}}
\put(463.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){60}}
\put(585.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){80}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){100}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){120}}
\put(950.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){140}}
\put(1071.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){160}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){180}}
\put(1314.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){200}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(0,472){\makebox(0,0){\Large Shift (meV)}}
\put(828,0){\makebox(0,0){\Large Electric Field (kV/cm)}}
\put(828,877){\makebox(0,0){\Large Figure 2b}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,407){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,481){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,519){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,556){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,595){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,747){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,825){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(237.79,123.68){\usebox{\plotpoint}}
\multiput(243,127)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(255.57,134.38){\usebox{\plotpoint}}
\put(272.92,145.77){\usebox{\plotpoint}}
\multiput(278,149)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(290.73,156.43){\usebox{\plotpoint}}
\put(308.50,167.14){\usebox{\plotpoint}}
\multiput(313,170)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(326.32,177.77){\usebox{\plotpoint}}
\put(344.08,188.51){\usebox{\plotpoint}}
\multiput(348,191)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(361.46,199.85){\usebox{\plotpoint}}
\put(379.22,210.59){\usebox{\plotpoint}}
\multiput(383,213)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(397.05,221.20){\usebox{\plotpoint}}
\put(414.80,231.96){\usebox{\plotpoint}}
\multiput(418,234)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(432.65,242.55){\usebox{\plotpoint}}
\put(450.03,253.84){\usebox{\plotpoint}}
\multiput(453,256)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(467.76,264.61){\usebox{\plotpoint}}
\put(485.48,275.40){\usebox{\plotpoint}}
\multiput(488,277)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(503.35,285.95){\usebox{\plotpoint}}
\put(521.06,296.77){\usebox{\plotpoint}}
\multiput(523,298)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(538.80,307.53){\usebox{\plotpoint}}
\put(556.20,318.85){\usebox{\plotpoint}}
\multiput(558,320)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(574.08,329.38){\usebox{\plotpoint}}
\put(591.78,340.22){\usebox{\plotpoint}}
\multiput(593,341)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(609.68,350.73){\usebox{\plotpoint}}
\put(626.93,362.22){\usebox{\plotpoint}}
\multiput(628,363)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(644.78,372.79){\usebox{\plotpoint}}
\put(662.46,383.66){\usebox{\plotpoint}}
\multiput(663,384)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(680.38,394.14){\usebox{\plotpoint}}
\multiput(687,398)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(698.04,405.02){\usebox{\plotpoint}}
\put(715.75,415.83){\usebox{\plotpoint}}
\multiput(722,420)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(733.18,427.10){\usebox{\plotpoint}}
\put(751.11,437.56){\usebox{\plotpoint}}
\multiput(757,441)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(768.77,448.45){\usebox{\plotpoint}}
\put(786.70,458.91){\usebox{\plotpoint}}
\multiput(792,462)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(804.32,469.88){\usebox{\plotpoint}}
\put(821.84,480.99){\usebox{\plotpoint}}
\multiput(827,484)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(839.50,491.88){\usebox{\plotpoint}}
\put(857.43,502.34){\usebox{\plotpoint}}
\multiput(862,505)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(875.10,513.22){\usebox{\plotpoint}}
\put(892.73,524.15){\usebox{\plotpoint}}
\multiput(897,527)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(910.23,535.30){\usebox{\plotpoint}}
\put(928.16,545.76){\usebox{\plotpoint}}
\multiput(932,548)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(945.83,556.65){\usebox{\plotpoint}}
\put(963.76,567.11){\usebox{\plotpoint}}
\multiput(967,569)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(981.30,578.20){\usebox{\plotpoint}}
\put(998.89,589.19){\usebox{\plotpoint}}
\multiput(1002,591)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1016.56,600.08){\usebox{\plotpoint}}
\put(1034.49,610.53){\usebox{\plotpoint}}
\multiput(1037,612)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1052.15,621.42){\usebox{\plotpoint}}
\put(1070.08,631.88){\usebox{\plotpoint}}
\multiput(1072,633)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1087.26,643.49){\usebox{\plotpoint}}
\put(1105.19,653.94){\usebox{\plotpoint}}
\multiput(1107,655)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1122.85,664.83){\usebox{\plotpoint}}
\put(1140.78,675.29){\usebox{\plotpoint}}
\multiput(1142,676)(17.511,11.143){0}{\usebox{\plotpoint}}
\put(1158.45,686.18){\usebox{\plotpoint}}
\put(1175.96,697.31){\usebox{\plotpoint}}
\multiput(1177,698)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1193.73,708.01){\usebox{\plotpoint}}
\put(1211.51,718.72){\usebox{\plotpoint}}
\multiput(1212,719)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1229.31,729.38){\usebox{\plotpoint}}
\multiput(1235,733)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1247.10,740.07){\usebox{\plotpoint}}
\put(1264.45,751.47){\usebox{\plotpoint}}
\multiput(1270,755)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1282.24,762.14){\usebox{\plotpoint}}
\put(1300.03,772.84){\usebox{\plotpoint}}
\multiput(1305,776)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1317.84,783.49){\usebox{\plotpoint}}
\put(1335.61,794.21){\usebox{\plotpoint}}
\multiput(1340,797)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1352.97,805.57){\usebox{\plotpoint}}
\put(1370.74,816.29){\usebox{\plotpoint}}
\put(1375,819){\usebox{\plotpoint}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1.8}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{2}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{2.2}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{2.4}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{2.6}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{2.8}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{3}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{3.2}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{3.4}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){20}}
\put(372.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){40}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){60}}
\put(676.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){80}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){100}}
\put(980.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){120}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){140}}
\put(1284.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){160}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(0,472){\makebox(0,0){\Large $\Delta E$ (meV)}}
\put(828,0){\makebox(0,0){\Large Electric Field (kV/cm)}}
\put(828,877){\makebox(0,0){\Large Figure 3}}
\put(1284,670){\makebox(0,0){\bf x 10 meV}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,464){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,351){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(980,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,293){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1208,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,558){\makebox(0,0){$+$}}
\put(296,560){\makebox(0,0){$+$}}
\put(372,562){\makebox(0,0){$+$}}
\put(448,567){\makebox(0,0){$+$}}
\put(524,576){\makebox(0,0){$+$}}
\put(600,585){\makebox(0,0){$+$}}
\put(676,594){\makebox(0,0){$+$}}
\put(752,607){\makebox(0,0){$+$}}
\put(828,621){\makebox(0,0){$+$}}
\put(904,639){\makebox(0,0){$+$}}
\put(980,652){\makebox(0,0){$+$}}
\put(1056,666){\makebox(0,0){$+$}}
\put(1132,684){\makebox(0,0){$+$}}
\put(1208,706){\makebox(0,0){$+$}}
\put(1284,720){\makebox(0,0){$+$}}
\put(1360,742){\makebox(0,0){$+$}}
\end{picture}
